Wavefront Curvature and Transverse Atomic Motion in Time-Resolved Atom Interferometry: Impact and Mitigation

Time-resolved atom interferometry, as employed in applications such as gravitational wave detection and searches for ultra-light dark matter, requires precise control over systematic effects. In this work, we investigate phase noise arising from shot-to-shot fluctuations in the atoms' transverse motion in the presence of the wavefront curvature of the interferometer beam, and analyse its dependence on the laser-beam geometry in long-baseline, large-momentum-transfer atom interferometers. We use a semi-classical framework to derive analytical expressions for the effective phase perturbation in position-averaged measurements and validate them using Monte Carlo simulations. Applied to 100-m and 1-km atom gradiometers representative of next-generation experiments, the model shows that configurations maximizing pulse efficiency also amplify curvature-induced phase noise, requiring micron-level control of the atom cloud's centre-of-mass position and sub-micron-per-second control of its centre-of-mass velocity to achieve sub-$10^{-5}$ rad phase stability. Alternative beam geometries can suppress this noise by up to two orders of magnitude, but at the cost of reduced pulse efficiency. To address this limitation, we propose a mitigation strategy based on position-resolved phase-shift readout, which empirically learns and corrects the wavefront-induced bias from measurable quantities such as the phase-shift gradient and final cloud position. This approach restores high-sensitivity operation in the maximum-pulse-efficiency configuration without detailed beam characterisation, providing a practical route towards next-generation, time-resolved atom interferometers operating at the $10^{-5}$ rad noise level.

==> tikz_LMT_MZ.tex <==
    \def\t0{0.5}     % Initial time
    \def\T{2.0}   % Free evolution time (one arm)
    \def\r0{1.0}   % Initial position (z coordinate)
    \def\v0{1.2}   % Initial velocity (z direction)
    \def\dv{0.5}   % Recoil velocity from each \hbar k
    \def\g{0.3}    % Gravitational acceleration
    \def\dt{0.25}   % Time step for the simulation
    \def\zmax{6}   % Maximum z position for the simulation
    \def\tmax{6.2}   % Maximum time for the simulation
    \def\tmin{-0.5}   % Minimum z position for the simulation
    
    % Position evolution function
    \newcommand{\zpos}[3]{% #1 = t, #2 = v_add, #3 = t_offset
      \r0 + \v0* (#1-\t0) + #2* (#1-#3)-0.5*\g*pow(#1-\t0,2)
    }
    
      \begin{tikzpicture}[scale=1]
        % Axes
        \draw[->] (\tmin,0) -- (\tmin,\zmax) node[right] {$z$};
        \draw[->] (\tmin,0) -- (\tmax + 0.5,0) node[below] {$t$};
    
        % Time labels
        \node at (0.7,-0.3) {$t=0$};
        \node at (2.9,-0.3) {$T$};
        \node at (5.1,-0.3) {$2T$};
        \node at (\tmax, -0.3) {$t_{\text{det}}$};
    
        % Laser pulse arrows

        % main pulses
        \foreach \x in {\t0, \t0+\T+2*\dt, \t0+2*\T+4*\dt} {
          \draw[->,thick] (\x,0.5) -- (\x,\zmax);
        }

        % LMT
        \foreach \x in {\t0+2*\dt, \t0+\T, \t0+\T+4*\dt, \t0+2*\T+2*\dt} {
          \draw[->,gray,opacity=0.5] (\x,0.5) -- (\x,\zmax);
          \node[gray,opacity=0.5] at (\x,\zmax+0.3) {$\pi$};
        }
        \foreach \x in {\t0+\dt, \t0+\T+\dt, \t0+\T+3*\dt, \t0+2*\T+3*\dt} {
          \draw[<-,gray,opacity=0.5] (\x,0.5) -- (\x,\zmax);
          \node[gray,opacity=0.5] at (\x,\zmax+0.3) {$\pi$};
        }

        % ground and excited arms
        \node at (\t0+\T*0.6,0.69*\zmax) {$\ket{e}$};
        \node at (\t0+\T*0.7,0.28*\zmax) {$\ket{g}$};

        % tdet
        \draw[-, dashed, gray] (\tmax,0.5) -- (\tmax,\zmax);
    
        % Central classical trajectory (dashed)
        %\draw[dashed, domain=0.5:6, smooth, variable=\x] plot (\x, {\r0 + \v0*(\x-\t0) - \g*pow(\x-\t0,2)});
    
        % Sample upper arm trajectory segments (manual piecewise construction)
        \draw[thick, dotted, red, domain=\t0:(\t0+\dt), smooth, variable=\x] plot (\x, {\r0 + \v0*(\x-\t0) - \g*pow(\x-\t0,2) 
                                                                                        + \dv*(\x-\t0)});
        \draw[thick, blue, domain=(\t0+\dt):(\t0+2*\dt), smooth, variable=\x] plot  (\x, {\r0 + \v0*(\x-\t0) - \g*pow(\x-\t0,2) 
                                                                                        + \dv*\dt 
                                                                                        + 2*\dv*(\x-\t0-\dt)});
        \draw[thick, dotted, red, domain=(\t0+2*\dt):(\t0+\T), smooth, variable=\x] plot  (\x, {\r0 + \v0*(\x-\t0) - \g*pow(\x-\t0,2) 
                                                                                        + \dv*\dt + 2*\dv*\dt
                                                                                        + 3*\dv*(\x-\t0-2*\dt)});
        \draw[thick, blue, domain=(\t0+\T):(\t0+\T+\dt), smooth, variable=\x] plot  (\x, {\r0 + \v0*(\x-\t0) - \g*pow(\x-\t0,2) 
                                                                                        + \dv*\dt + 2*\dv*\dt + 3*\dv*(\T-2*\dt)
                                                                                        + 2*\dv*(\x-\T-\t0)});
        \draw[thick, dotted, red, domain=(\t0+\T+\dt):(\t0+\T+2*\dt), smooth, variable=\x] plot  (\x, {\r0 + \v0*(\x-\t0) - \g*pow(\x-\t0,2) 
                                                                                        + \dv*\dt + 2*\dv*\dt + 3*\dv*(\T-2*\dt) + 2*\dv*\dt
                                                                                        + 1*\dv*(\x-(\t0+\T+\dt))});
        \draw[thick, blue, domain=(\t0+\T+2*\dt):(\t0+\T+3* \dt), smooth, variable=\x] plot  (\x, {\r0 + \v0*(\x-\t0) - \g*pow(\x-\t0,2) 
                                                                                        + \dv*\dt + 2*\dv*\dt + 3*\dv*(\T-2*\dt) + 2*\dv*\dt + \dv*\dt
                                                                                        + 0*\dv*(\x-(\t0+\T+2*\dt))});
        \draw[thick, blue, domain=(\t0+\T+3* \dt):(\t0+\T+4* \dt), smooth, variable=\x] plot  (\x, {\r0 + \v0*(\x-\t0) - \g*pow(\x-\t0,2) 
                                                                                        + \dv*\dt + 2*\dv*\dt + 3*\dv*(\T-2*\dt) + 2*\dv*\dt + \dv*\dt + 0*\dv*\dt
                                                                                        - 0*\dv*(\x-(\t0+\T+3* \dt))});
        \draw[thick, blue, domain=(\t0+\T+4* \dt):(\t0+2*\T+2*\dt), smooth, variable=\x] plot  (\x, {\r0 + \v0*(\x-\t0) - \g*pow(\x-\t0,2) 
                                                                                        + \dv*\dt + 2*\dv*\dt + 3*\dv*(\T-2*\dt) + 2*\dv*\dt + \dv*\dt + 0*\dv*\dt - 0*\dv*\dt
                                                                                        - 0*\dv*(\x-(\t0+\T+4* \dt))});
        \draw[thick, blue, domain=(\t0+2*\T+2* \dt):(\t0+2*\T+3* \dt), smooth, variable=\x] plot  (\x, {\r0 + \v0*(\x-\t0) - \g*pow(\x-\t0,2) 
                                                                                        + \dv*\dt + 2*\dv*\dt + 3*\dv*(\T-2*\dt) + 2*\dv*\dt + \dv*\dt + 0*\dv*\dt - 0*\dv*\dt - 0*\dv*(\T-2*\dt)
                                                                                        - 0*\dv*(\x-(\t0+2*\T+2* \dt))});
        \draw[thick, blue, domain=(\t0+2*\T+3* \dt):(\t0+2*\T+4* \dt), smooth, variable=\x] plot  (\x, {\r0 + \v0*(\x-\t0) - \g*pow(\x-\t0,2) 
                                                                                        + \dv*\dt + 2*\dv*\dt + 3*\dv*(\T-2*\dt) + 2*\dv*\dt + \dv*\dt + 0*\dv*\dt - 0*\dv*\dt - 0*\dv*(\T-2*\dt) - 0*\dv*\dt
                                                                                        - 0*\dv*(\x-(\t0+2*\T+3* \dt))});
        \draw[thick, dotted, red, domain=(\t0+2*\T+4* \dt):(\tmax), smooth, variable=\x] plot  (\x, {\r0 + \v0*(\x-\t0) - \g*pow(\x-\t0,2) 
                                                                                        + \dv*\dt + 2*\dv*\dt + 3*\dv*(\T-2*\dt) + 2*\dv*\dt + \dv*\dt + 0*\dv*\dt - 0*\dv*\dt - 0*\dv*(\T-2*\dt) - 0*\dv*\dt + 0*\dv*\dt
                                                                                        + 1*\dv*(\x-(\t0+2*\T+4* \dt))});
        %\draw[thick, dotted, red, domain=0.9:2.5, smooth, variable=\x] plot (\x	, {\zpos{\x}{1.1*\dv}{0.9}});
        % Additional upper segments can be constructed similarly if desired
    
        % Sample lower arm trajectory
        \draw[thick, blue, domain=\t0:(\t0+\dt), smooth, variable=\x] plot (\x, {\r0 + \v0*(\x-\t0) - \g*pow(\x-\t0,2) 
                                                                                        + 0*\dv*(\x-\t0)});
        \draw[thick, blue, domain=(\t0+\dt):(\t0+2*\dt), smooth, variable=\x] plot  (\x, {\r0 + \v0*(\x-\t0) - \g*pow(\x-\t0,2) 
                                                                                        + 0*\dv*\dt 
                                                                                        - 0*\dv*(\x-\t0-\dt)});
        \draw[thick, blue, domain=(\t0+2*\dt):(\t0+\T), smooth, variable=\x] plot  (\x, {\r0 + \v0*(\x-\t0) - \g*pow(\x-\t0,2) 
                                                                                        - 0*\dv*\dt 
                                                                                        - 0*\dv*(\x-\t0-2*\dt)});
        \draw[thick, blue, domain=(\t0+\T):(\t0+\T+\dt), smooth, variable=\x] plot  (\x, {\r0 + \v0*(\x-\t0) - \g*pow(\x-\t0,2) 
                                                                                        - 0*\dv*\dt - 0*\dv*(\T-2*\dt)
                                                                                        - 0*\dv*(\x-\t0-\T)});
        \draw[thick, blue, domain=(\t0+\T+\dt):(\t0+\T+2*\dt), smooth, variable=\x] plot  (\x, {\r0 + \v0*(\x-\t0) - \g*pow(\x-\t0,2) 
                                                                                        - 0*\dv*\dt - 0*\dv*(\T-2*\dt) - 0*\dv*\dt
                                                                                        + 0*\dv*(\x-\t0-\T-\dt)});
        \draw[thick, dotted, red, domain=(\t0+\T+2*\dt):(\t0+\T+3*\dt), smooth, variable=\x] plot  (\x, {\r0 + \v0*(\x-\t0) - \g*pow(\x-\t0,2) 
                                                                                        - 0*\dv*\dt - 0*\dv*(\T-2*\dt) - 0*\dv*\dt + 0*\dv*\dt
                                                                                        + 1*\dv*(\x-\t0-\T-2*\dt)});
        \draw[thick, blue, domain=(\t0+\T+3*\dt):(\t0+\T+4*\dt), smooth, variable=\x] plot  (\x, {\r0 + \v0*(\x-\t0) - \g*pow(\x-\t0,2) 
                                                                                        + \dv*\dt - 0*\dv*(\T-2*\dt) - 0*\dv*\dt + 0*\dv*\dt + 0*\dv*\dt
                                                                                        + 2*\dv*(\x-\t0-\T-3*\dt)});
        \draw[thick, dotted, red, domain=(\t0+\T+4*\dt):(\t0+2*\T+2*\dt), smooth, variable=\x] plot  (\x, {\r0 + \v0*(\x-\t0) - \g*pow(\x-\t0,2) 
                                                                                        + 0*\dv*\dt - 0*\dv*(\T-2*\dt) - 0*\dv*\dt + 0*\dv*\dt + 1*\dv*\dt + 2*\dv*\dt
                                                                                        + 3*\dv*(\x-\t0-\T-4*\dt)});
        \draw[thick, blue, domain=(\t0+2*\T+2*\dt):(\t0+2*\T+3*\dt), smooth, variable=\x] plot  (\x, {\r0 + \v0*(\x-\t0) - \g*pow(\x-\t0,2) 
                                                                                        - 0*\dv*\dt - 0*\dv*(\T-2*\dt) - 0*\dv*\dt + 0*\dv*\dt + 1*\dv*\dt + 2*\dv*\dt + 3*\dv*(\T-2*\dt)
                                                                                        + 2*\dv*(\x-(\t0+2*\T+2*\dt))});
        \draw[thick, dotted, red, domain=(\t0+2*\T+3*\dt):(\t0+2*\T+4*\dt), smooth, variable=\x] plot  (\x, {\r0 + \v0*(\x-\t0) - \g*pow(\x-\t0,2) 
                                                                                        - 0*\dv*\dt - 0*\dv*(\T-2*\dt) - 0*\dv*\dt + 0*\dv*\dt + 1*\dv*\dt + 2*\dv*\dt + 3*\dv*(\T-2*\dt) + 2*\dv*\dt
                                                                                        + 1*\dv*(\x-(\t0+2*\T+3*\dt))});
        \draw[thick, blue, domain=(\t0+2*\T+4*\dt):(\tmax), smooth, variable=\x] plot  (\x, {\r0 + \v0*(\x-\t0) - \g*pow(\x-\t0,2) 
                                                                                        - 0*\dv*\dt - 0*\dv*(\T-2*\dt) - 0*\dv*\dt + 0*\dv*\dt + 1*\dv*\dt + 2*\dv*\dt + 3*\dv*(\T-2*\dt) + 2*\dv*\dt + 1*\dv*\dt
                                                                                        + 0*\dv*(\x-(\t0+2*\T+4*\dt))});
    
        % Labels
        %\node at (0,0.6) {$(\bm{r}_0,\bm{v}_0)$};
        %\node at (6,1.8) {$(\bm{r},\bm{v})$};
        %\node[circle, fill=black, inner sep=1pt] at (\t0,{\r0 + \v0*(\t0-\t0) - \g*pow(\t0-\t0,2)}) {};
        %\node[circle, fill=black, inner sep=1pt] at (\tmax,{\r0 + \v0*(\tmax-\t0) - \g*pow(\tmax-\t0,2)}) {};
        \node[gray] at (\t0+2*\T+1*\dt,\zmax-0.4) {$\phi^+$};
        \node[gray] at (\t0+2*\T+2.7*\dt,0.3) {$\phi^-$};
        \node at (\t0,\zmax+0.3) {$\frac{\pi}{2}$};
        \node at (\t0+\T+2*\dt,\zmax+0.3) {$\pi$};
        \node at (\t0+2*\T+4*\dt,\zmax+0.3) {$\frac{\pi}{2}$};

        % draw the measurement ports
        \def\gportx{\tmax};
        \def\gporty{\r0 + \v0*(\tmax-\t0) - \g*pow(\tmax-\t0,2) 
          - 0*\dv*\dt - 0*\dv*(\T-2*\dt) - 0*\dv*\dt + 0*\dv*\dt + 1*\dv*\dt + 2*\dv*\dt + 3*\dv*(\T-2*\dt) + 2*\dv*\dt + 1*\dv*\dt
           + 0*\dv*(\tmax-(\t0+2*\T+4*\dt))};
        \def\eportx{\tmax};
        \def\eporty{\r0 + \v0*(\tmax-\t0) - \g*pow(\tmax-\t0,2) 
         + \dv*\dt + 2*\dv*\dt + 3*\dv*(\T-2*\dt) + 2*\dv*\dt + \dv*\dt + 0*\dv*\dt - 0*\dv*\dt - 0*\dv*(\T-2*\dt) - 0*\dv*\dt + 0*\dv*\dt
         + 1*\dv*(\tmax-(\t0+2*\T+4* \dt))};
        \node[circle, fill=blue, inner sep=1pt] at (\gportx,{\gporty}) {};
        \node[circle, fill=red, inner sep=1pt] at (\eportx,{\eporty}) {};
        \node[anchor=west] at (\gportx, {\gporty-0.1}) {$\ket{g}$ port};
        \node[anchor=west] at (\eportx, {\eporty+0.1}) {$\ket{e}$ port};


      \end{tikzpicture}

==> tikz_gaussian_beam.tex <==
\usetikzlibrary{arrows.meta}

\definecolor{beamred}{RGB}{220,50,47} % muted red accent
\colorlet{axisgray}{gray!60}
\colorlet{linegray}{gray!70}
\colorlet{wavegray}{gray!55}
\colorlet{mirrorgray}{gray!30}
\colorlet{cloudblue}{RoyalBlue!65}
\tikzset{
  every node/.style={font=\sffamily\scriptsize},
  >={Stealth[length=1.6mm, width=1.6mm]},
  thinline/.style={line width=0.6pt},
  midline/.style={line width=0.8pt}
}

% ---------- Parabolic trajectory helper (fountain style) ----------
\newcommand{\ParabolicTrajectory}[6]{%
  % #1 = style, #2 = x_start, #3 = z_start, #4 = x_end, #5 = z_end, #6 = z_peak
  \pgfmathsetmacro{\xmid}{(#2+#4)/2}
  \pgfmathsetmacro{\controloffset}{abs(#4-#2)*0.25}
  \draw[->, line cap=round, #1]
    (#2,#3) .. controls (#2+\controloffset,#6) and (#4-\controloffset,#6) .. (#4,#5);
}

% ---------- Wavefront drawer ----------
\newcommand{\drawWavefronts}[2]{%
  \foreach \z in {0.5,1.0,...,7} { % slightly sparser
    \pgfmathsetmacro{\dy}{\z-#1}
    \ifdim \dy pt=0pt\else
      \pgfmathsetmacro{\w}{\wzero*sqrt(1 + ((\dy)/\zR)^2)}
      \pgfmathsetmacro{\Rraw}{\dy*(1 + (\zR/\dy)^2)}
      \pgfmathsetmacro{\r}{abs(\Rraw)}
      \pgfmathsetmacro{\ratio}{min(\w/\r,\alphacap)}
      \pgfmathsetmacro{\alphadeg}{\ratio*57.2957795}
      \pgfmathsetmacro{\midang}{ (\Rraw>0 ? 90 : -90) }
      \pgfmathsetmacro{\astart}{\midang + \alphadeg}
      \pgfmathsetmacro{\aend}{\midang - \alphadeg}
      \pgfmathsetmacro{\yc}{\z - \Rraw}
      \pgfmathsetmacro{\opa}{0.12 + 0.55*exp(-abs(\dy)/\tau)} % softer fade
      \begin{scope}[shift={(0,\yc)}]
        \draw[#2,opacity=\opa,line width=0.45pt]
          (\astart:\r) arc[start angle=\astart, end angle=\aend, radius=\r];
      \end{scope}
    \fi
  }
}

% ---------- U-pipe helpers ----------
\newcommand{\UPipeRight}[6][]{%
  \pgfmathsetmacro{\xr}{#2 + 2*(#6)}%
  \draw[-{Stealth[length=1.6mm]}, line cap=round, #1]
    (#2,#3) -- (#2,#4)
    arc[start angle=180, end angle=0, radius=#6]
    -- (\xr,#5);
}
\newcommand{\UPipeLeft}[6][]{%
  \pgfmathsetmacro{\xl}{#2 - 2*(#6)}%
  \draw[-, line cap=round, #1, thinline]
    (#2,#3) -- (#2,#4)
    arc[start angle=0, end angle=180, radius=#6]
    -- (\xl,#5);
  \draw[-{Stealth[length=1.6mm]}, thinline] (\xl,#5-0.01) -- ++(0,-0.01);
}

\begin{tikzpicture}[x=0.9cm,y=0.9cm,line cap=round,line join=round]

  % ===== Parameters =====
  \def\L{8}
  \pgfmathsetmacro{\zw}{4}
  \def\wzero{1}
  \def\zR{6.5}
  \def\zRB{2.0}
  \pgfmathsetmacro{\scale}{1/0.1}%{\zR/\zRB}
  \def\tau{1.6}     % gentler fade for wavefronts (was 0.01)
  \def\alphacap{0.95}
  \def\zb{0.7}
  \def\zt{0.7*\L}
  \def\cloudradius{0.1}
  \def\xshift{6}
  \def\factor{3}

  % --- Gaussian envelope (downward; accent color) ---
  \draw[beamred, midline]
    plot[domain=0:{0.9*\L}, samples=120, variable=\y]
      ({ \wzero*sqrt(1 + ((\y-\zw)/\zR)^2) }, \y);
  \draw[beamred, midline]
    plot[domain=0:{0.9*\L}, samples=120, variable=\y]
      ({-\wzero*sqrt(1 + ((\y-\zw)/\zR)^2) }, \y);

  % --- Retro path (very light) ---
  \draw[beamred, opacity=0.5, thinline]
    plot[domain=0:{0.9*\L}, samples=100, variable=\y]
      ({ \wzero*sqrt(1 + ((\y+\zw)/\zR)^2) }, \y);
  \draw[beamred, opacity=0.5, thinline]
    plot[domain=0:{0.9*\L}, samples=100, variable=\y]
      ({-\wzero*sqrt(1 + ((\y+\zw)/\zR)^2) }, \y);

  % --- Wavefronts (light greys) ---
  \drawWavefronts{\zw}{wavegray}
  \drawWavefronts{-\zw}{wavegray}

  % --- Mirror (patterned band, low contrast) ---
  \pgfmathsetmacro{\wmirror}{1.1*\wzero*sqrt(1 + ((0-\zw)/\zR)^2)}
  \path[pattern={Lines[angle=60,distance=3pt]},
        pattern color=black!60, draw=none, opacity=0.7]
    (-\wmirror,-0.14) rectangle (\wmirror,0);
  \draw[linegray, midline] (-\wmirror,0) -- (\wmirror,0);
  \draw[linegray, midline] (-\wmirror,-0.14) -- (\wmirror,-0.14);

    % --- PARABOLIC Trajectories (fountain style - up and down) ---
  \pgfmathsetmacro{\xstart}{-2*\cloudradius}
  \pgfmathsetmacro{\xend}{\xstart + 0.25}     % Small horizontal drift
  \pgfmathsetmacro{\zpeak}{\zb+2}           % Peak height for lower trajectory
  \pgfmathsetmacro{\zpeakupper}{\zt+2}      % Peak height for upper trajectory
  
  % Lower trajectory: starts at \zb, goes up to \zpeak, comes back down
  \ParabolicTrajectory{linegray}{\xstart}{\zb}{\xend}{\zb+0.3}{\zpeak}
  
  % Upper trajectory: starts at \zt, goes up to \zpeakupper, comes back down  
  \ParabolicTrajectory{linegray}{\xstart}{\zt}{\xend}{\zt+0.3}{\zpeakupper}

  % --- Atom clouds (muted blue, thin outline) ---
  \filldraw[fill=cloudblue, draw=black!70, line width=0.4pt, fill opacity=0.85]
    (-2*\cloudradius,\zb) circle[radius=\cloudradius];
      %node[below=1pt, black!80]{$(\mu_{x_0},\mu_{z_0})$};
  \filldraw[fill=cloudblue, draw=black!70, line width=0.4pt, fill opacity=0.85]
    (-2*\cloudradius,\zt) circle[radius=\cloudradius];

% Position label with white background
\node[below=4pt, black!80, fill=white, inner sep=1pt] at (-1*\cloudradius,\zb) {$(\mu_{x_0},\mu_{z_0})$};

% Velocity arrows with background-filled labels
\draw[black!70,->, line width=0.7pt] (-2*\cloudradius,\zb) -- ++(0.45,0) 
  node[right,black!85,fill=white,inner sep=1pt] {$\mu_{v_{x0}}$};

\draw[black!70,->, line width=0.7pt] (-2*\cloudradius,\zb) -- ++(0,0.45) 
  node[left=2pt,black!85,fill=white,inner sep=1pt] {$\mu_{v_{z0}}$};

  % --- f gauge (thin, grey) ---
  \def\xaxis{1.4}
  \draw[black,<->, thinline] (\wzero+1.5,0) -- node[right=2pt,black!85] {$f$} (\wzero+1.5,\zw);
  \draw[dashed,gray,opacity=0.8] (\wzero,0)--(\wzero+1.6,0);
\draw[dashed,gray,opacity=0.8] (\wzero,\zw)--(\wzero+1.6,\zw);

  % --- w0 gauge (across beam, small) ---
  \pgfmathsetmacro{\ww}{\wzero}
  \draw[black!85,<->, thinline] (-\ww,\zw) -- (\ww,\zw)
    node[midway,above=2pt,black!85] {$2w_0$};

  % --- Local axes & mean velocities (keep within grey/blue scheme) ---
  \coordinate (C) at (-2*\cloudradius,\zb);
  \draw[axisgray,->, thinline] (-1.9,-0.325) -- ++(4,0) node[below] {$x$};
  \draw[axisgray,->, thinline] (-1.9,-0.325) -- ++(0,0.7) node[left] {$z$};
  \begin{comment}
  \draw[black!70,->, line width=0.7pt] (C) -- ++(0.55,0) node[above,black!85] {$\mu_{v_{x0}}$};
  \draw[black!70,->, line width=0.7pt] (C) -- ++(0,0.55) node[left,black!85] {$\mu_{v_{z0}}$};
\end{comment}

  % small tick at axis (x=0)
\draw[axisgray] (0,-0.25) -- (0,-0.4);
\node[below,black!80] at (0,-0.4) {$x=0$};
% small tick at axis (z=0)
\draw[axisgray] (-1.9-0.075,0) -- (-1.9+0.075,0);
\node[left,black!80] at (-1.9,0) {$z=0$};

% add an arrow indicating that the laser comes from top
\draw[red,thick,->] (0,\L)--(0,\L-0.7);
\begin{comment}
\draw[red,->] (\ww/2,\L+0.5)--(\ww/2,\L);
\draw[red,->] (\ww,\L+0.5)--(\ww,\L);
\draw[red,->] (-\ww/2,\L+0.5)--(-\ww/2,\L);
\draw[red,->] (-\ww,\L+0.5)--(-\ww,\L);
\end{comment}

% display the baseline
\draw[thick,<->] (-1.9*\wzero,\zb)--(-1.9*\wzero,\zt);
\draw[dashed,gray,opacity=0.8] (-2.1*\wzero,\zb)--(-2*\cloudradius,\zb);
\draw[dashed,gray,opacity=0.8] (-2.1*\wzero,\zt)--(-2*\cloudradius,\zt);
\node at (-2.2*\wzero,0.5*\zt+0.5*\zb) {$L$};

\begin{comment}
% plot 1/R(z) on RHS

  \draw[axisgray,->, thinline] (\xshift,-0.325) -- ++(1,0) node[below] {$1/R(z)$};
  \node[below,black!80] at (\xshift,-0.4) {$0$};
  \draw[axisgray,->, thinline] (\xshift,-0.325) -- ++(0,1.10*\L) node[left] {$z$};

  \draw[thick,black,dotted, midline,opacity=0.8]
  plot[domain=0:\L, samples=180, variable=\z]
    ({\xshift+\factor*((\zw+\z)/((\zw+\z)*(\zw+\z)+\zRB*\zRB)}, \z);
  \draw[thick,black, midline]
  plot[domain=0:\L, samples=180, variable=\z]
    ({\xshift+\factor*((\zw-\z)/((\zw-\z)*(\zw-\z)+\zRB*\zRB*1)}, \z);
 %\draw[thick,dashed,black, midline]
  %plot[domain=-\L:0, samples=180, variable=\z]
   % ({4.5+5*((\zw-\z)/((\zw-\z)*(\zw-\z)+\zR*\zR*1)}, \z);

\def\zlabp{0.85*\L} % choose where along z to place R_+
\def\zlabm{1*\L} % choose where along z to place R_-

\pgfmathsetmacro{\xRplusAtZ}{\xshift +\factor*((\zw+\zlabp)/((\zw+\zlabp)*(\zw+\zlabp)+\zRB*\zRB*1))}
\pgfmathsetmacro{\xRminusAtZ}{\xshift + \factor*((\zw-\zlabm)/((\zw-\zlabm)*(\zw-\zlabm)+\zRB*\zRB*1))}

\node[black, right=2pt]  at (\xRplusAtZ, \zlabp) {$1/R^{+}(z)$};
\node[black, left=1pt] at (\xRminusAtZ, \zlabm) {$1/R^{-}(z)$};

% --- foci points with offset labels and leader lines ---
% f + z_R
\coordinate (Fp) at ({\xshift+\factor*((\zw-(\zw+\zRB))/((\zw-(\zw+\zRB))*(\zw-(\zw+\zRB))+\zRB*\zRB*1))},{\zw+\zRB});
\draw[fill] (Fp) circle (2pt);
\draw[thinline,opacity=0.5] (Fp) -- ++(-0.6,-1) node[below, fill=white, inner sep=0.1pt, opacity=1] {$z=f+z_R$};

% f - z_R
\coordinate (Fm) at ({\xshift+\factor*((\zw-(\zw-\zRB))/((\zw-(\zw-\zRB))*(\zw-(\zw-\zRB))+\zRB*\zRB*1))},{\zw-\zRB});
\draw[fill] (Fm) circle (2pt);
\draw[thinline,opacity=0.5] (Fm) -- ++(0.2,0.5) node[above right, fill=white, inner sep=2pt, opacity=1] {$z=f-z_R$};

%f
\coordinate (Fm) at ({\xshift},{\zw});
\draw[fill=white] (Fm) circle (2pt);
\draw[thinline,opacity=0.5] (Fm) -- ++(0.5,0.3) node[above right, fill=white, inner sep=2pt, opacity=1] {$z=f$};

% try to show the detector extent (L)
\draw[black,<->] (\xshift-1,{\zw+(\zb-\zw)/\scale})--(\xshift-1,{\zw+(\zt-\zw)/\scale});
\node[black] at (\xshift-1.3,\zw-0.1) {$L$}; 
%\draw[blue] (\xshift-0.1,{\zw+(\zb-\zw)/\scale})--(\xshift+0.1,{\zw+(\zb-\zw)/\scale}); 
%\draw[blue] (\xshift-0.1,{\zw+(\zt-\zw)/\scale})--(\xshift+0.1,{\zw+(\zt-\zw)/\scale}); 
\draw[black,opacity=0.5,dashed] (\xshift+0.1,{\zw+(\zb-\zw)/\scale})--(\xshift-1.1,{\zw+(\zb-\zw)/\scale}); 
\draw[black,opacity=0.5,dashed] (\xshift+0.1,{\zw+(\zt-\zw)/\scale})--(\xshift-1.1,{\zw+(\zt-\zw)/\scale});


\node[black, below=30pt] at (0,0) {(a)};
\node[black, below=30pt] at (\xshift,0) {(b)};
\end{comment}

\end{tikzpicture}

==> tikz_gaussian_beam_HEHN_LELN.tex <==
% --------- Palette & global style ----------
\definecolor{beamred}{RGB}{220,50,47}
\colorlet{axisgray}{gray!60}
\colorlet{linegray}{gray!70}
\colorlet{wavegray}{gray!55}
\colorlet{mirrorgray}{gray!30}
\colorlet{cloudblue}{RoyalBlue!65}
\tikzset{
  every node/.style={font=\sffamily\scriptsize},
  >={Stealth[length=1.6mm, width=1.6mm]},
  thinline/.style={line width=0.6pt},
  midline/.style={line width=0.8pt}
}

% ---------- Layout switch ----------
\def\layoutvertical{0}  % 0=horizontal (side-by-side), 1=vertical (top/bottom)

% ---------- Parabolic trajectory helper ----------
\newcommand{\ParabolicTrajectory}[6]{%
  \pgfmathsetmacro{\controloffset}{abs(#4-#2)*0.25}
  \draw[->, line cap=round, #1]
    (#2,#3) .. controls (#2+\controloffset,#6) and (#4-\controloffset,#6) .. (#4,#5);
}

% ---------- Wavefront drawer ----------
\newcommand{\drawWavefronts}[2]{%
  \foreach \z in {0.5,1.0,...,7} {%
    \pgfmathsetmacro{\dy}{\z-#1}
    \ifdim \dy pt=0pt\else
      \pgfmathsetmacro{\w}{\wzero*sqrt(1 + ((\dy)/\zR)^2)}
      \pgfmathsetmacro{\Rraw}{\dy*(1 + (\zR/\dy)^2)}
      \pgfmathsetmacro{\r}{abs(\Rraw)}
      \pgfmathsetmacro{\ratio}{min(\w/\r,\alphacap)}
      \pgfmathsetmacro{\alphadeg}{\ratio*57.2957795}
      \pgfmathsetmacro{\midang}{ (\Rraw>0 ? 90 : -90) }
      \pgfmathsetmacro{\astart}{\midang + \alphadeg}
      \pgfmathsetmacro{\aend}{\midang - \alphadeg}
      \pgfmathsetmacro{\yc}{\z - \Rraw}
      \pgfmathsetmacro{\opa}{0.12 + 0.55*exp(-abs(\dy)/\tau)}
      \begin{scope}[shift={(0,\yc)}]
        \draw[#2,opacity=\opa,line width=0.45pt]
          (\astart:\r) arc[start angle=\astart, end angle=\aend, radius=\r];
      \end{scope}
    \fi
  }%
}

\newcommand{\DrawPanelComplete}[9]{%
  \def\tempParamA{#1}\def\tempParamB{#2}\def\tempParamC{#3}\def\tempParamD{#4}%
  \def\tempParamE{#5}\def\tempParamF{#6}\def\tempParamG{#7}\def\tempParamH{#8}%
  \def\tempParamI{#9}%
  \DrawPanelGetMore
}
\newcommand{\DrawPanelGetMore}[3]{%
  \def\tempParamJ{#1}\def\tempParamK{#2}\def\tempParamL{#3}%
  \DrawPanelExecute{\tempParamA}{\tempParamB}{\tempParamC}{\tempParamD}%
    {\tempParamE}{\tempParamF}{\tempParamG}{\tempParamH}{\tempParamI}%
    {\tempParamJ}{\tempParamK}{\tempParamL}%
}

\newcommand{\DrawPanelExecute}[9]{%
  \def\myfocus{#1}
  \def\showL{#2}
  \def\showRplus{#3}
  \def\showRminus{#4}
  \def\showFcircle{#5}
  \def\showFline{#6}
  \def\showFpluscircle{#7}
  \def\showFplusline{#8}
  \def\showFminuscircle{#9}
  \DrawPanelExecuteB
}
\newcommand{\DrawPanelExecuteB}[3]{%
  \def\showFminusline{#1}
  \def\showCustomcircle{#2}
  \def\showCustomline{#3}
  
  % Gaussian envelope
  \draw[beamred, midline]
    plot[domain=0:{0.9*\L}, samples=120, variable=\y]
      ({ \wzero*sqrt(1 + ((\y-\myfocus)/\zR)^2) }, \y);
  \draw[beamred, midline]
    plot[domain=0:{0.9*\L}, samples=120, variable=\y]
      ({-\wzero*sqrt(1 + ((\y-\myfocus)/\zR)^2) }, \y);

  % Retro path
  \draw[beamred, opacity=0.5, thinline]
    plot[domain=0:{0.9*\L}, samples=100, variable=\y]
      ({ \wzero*sqrt(1 + ((\y+\myfocus)/\zR)^2) }, \y);
  \draw[beamred, opacity=0.5, thinline]
    plot[domain=0:{0.9*\L}, samples=100, variable=\y]
      ({-\wzero*sqrt(1 + ((\y+\myfocus)/\zR)^2) }, \y);

  % Wavefronts
  \drawWavefronts{\myfocus}{wavegray}
  \drawWavefronts{-\myfocus}{wavegray}

  % Mirror
  \pgfmathsetmacro{\wmirror}{2*\wzero}
  \path[pattern={Lines[angle=60,distance=3pt]}, pattern color=black!60, draw=none, opacity=0.7]
    (-\wmirror,-0.14) rectangle (\wmirror,0);
  \draw[linegray, midline] (-\wmirror,0) -- (\wmirror,0);
  \draw[linegray, midline] (-\wmirror,-0.14) -- (\wmirror,-0.14);

  % Trajectories
  \pgfmathsetmacro{\xstart}{-2*\cloudradius}
  \pgfmathsetmacro{\xend}{\xstart + 0.25}
  \pgfmathsetmacro{\zpeak}{\zb+0.5}
  \pgfmathsetmacro{\zpeakupper}{\zt+0.5}
  \ParabolicTrajectory{linegray}{\xstart}{\zb}{\xend}{\zb+0}{\zpeak}
  \ParabolicTrajectory{linegray}{\xstart}{\zt}{\xend}{\zt+0}{\zpeakupper}

  % Clouds
  \filldraw[fill=cloudblue, draw=black!70, line width=0.4pt, fill opacity=0.85]
    (-2*\cloudradius,\zb) circle[radius=\cloudradius];
  \filldraw[fill=cloudblue, draw=black!70, line width=0.4pt, fill opacity=0.85]
    (-2*\cloudradius,\zt) circle[radius=\cloudradius];

  % w0 gauge
  \pgfmathsetmacro{\ww}{\wzero}
  \draw[black!85,dotted, very thick] (-\ww,\myfocus) -- (\ww,\myfocus);

  % L gauge
  \ifnum\showL=1
    \def\xlaxis{-2}
    \draw[gray!60, dashed, thinline] (-2*\cloudradius,\zb) -- (\xlaxis,\zb);
    \draw[gray!60, dashed, thinline] (-2*\cloudradius,\zt) -- (\xlaxis,\zt);
    \draw[black,<->,thinline] (\xlaxis,\zb) -- node[left=2pt,black!85] {$L$} (\xlaxis,\zt);
  \fi
  
  % Curvature plot (always to the right)
  \def\xshift{2.5}
  \def\factor{4}
  \pgfmathsetmacro{\zRB}{\zR}
  
  % Axes
  \draw[axisgray,->, thinline] (\xshift,-0.325) -- ++(0.8,0) node[below] {\tiny$1/R$};
  \node[below,black!80] at (\xshift,-0.4) {\tiny$0$};
  \draw[axisgray,->, thinline] (\xshift,-0.325) -- ++(0,1.10*\L) node[left] {\tiny$z$};
  
  % Mirror representation on curvature plot
  \pgfmathsetmacro{\mirrorwidth}{2*\wzero}
  \path[pattern={Lines[angle=60,distance=3pt]}, pattern color=black!60, draw=none, opacity=0.7]
    (\xshift-\mirrorwidth,-0.14) rectangle (\xshift+\mirrorwidth,0);
  \draw[linegray, midline] (\xshift-\mirrorwidth,0) -- (\xshift+\mirrorwidth,0);
  \draw[linegray, midline] (\xshift-\mirrorwidth,-0.14) -- (\xshift+\mirrorwidth,-0.14);
  
  % Plot curves
  \draw[thick,black,dotted, midline,opacity=0.8]
    plot[domain=0:\L, samples=180, variable=\z]
      ({\xshift+\factor*((\myfocus+\z)/((\myfocus+\z)*(\myfocus+\z)+\zRB*\zRB))}, \z);
  \draw[thick,black, midline]
    plot[domain=0:\L, samples=180, variable=\z]
      ({\xshift+\factor*((\myfocus-\z)/((\myfocus-\z)*(\myfocus-\z)+\zRB*\zRB))}, \z);
  
  % Curve labels
  \pgfmathsetmacro{\zlabp}{0.85*\L}
  \pgfmathsetmacro{\zlabm}{1*\L}
  \pgfmathsetmacro{\xRplusAtZ}{\xshift +\factor*((\myfocus+\zlabp)/((\myfocus+\zlabp)*(\myfocus+\zlabp)+\zRB*\zRB))}
  \pgfmathsetmacro{\xRminusAtZ}{\xshift + \factor*((\myfocus-\zlabm)/((\myfocus-\zlabm)*(\myfocus-\zlabm)+\zRB*\zRB))}

  % Local axes
  \draw[axisgray,->, thinline] (-1,-0.325) -- ++(2,0) node[below] {$x$};
  \draw[axisgray,->, thinline] (-1,-0.325) -- ++(0,0.7) node[left] {$z$};
  \draw[axisgray] (0,-0.25) -- (0,-0.4);
  \node[below,black!80] at (0,-0.4) {$x=0$};
  \draw[axisgray] (-1-0.075,0) -- (-1+0.075,0);
  \node[left,black!80] at (-1,0) {$z=0$};
  
  \ifnum\showRplus=1
    \node[black, right=1pt, font=\tiny]  at (\xRplusAtZ, \zlabp) {$1/R^{+}$};
  \fi
  \ifnum\showRminus=1
    \node[black, left=1pt, font=\tiny] at (\xRminusAtZ, \zlabm) {$1/R^{-}$};
  \fi
  
  % Calculate coordinates for all markers
  \pgfmathsetmacro{\zfocusplus}{\myfocus+\zRB}
  \pgfmathsetmacro{\xfocusplus}{\xshift+\factor*((\myfocus-\zfocusplus)/((\myfocus-\zfocusplus)*(\myfocus-\zfocusplus)+\zRB*\zRB))}
  \pgfmathsetmacro{\zfocusminus}{\myfocus-\zRB}
  \pgfmathsetmacro{\xfocusminus}{\xshift+\factor*((\myfocus-\zfocusminus)/((\myfocus-\zfocusminus)*(\myfocus-\zfocusminus)+\zRB*\zRB))}
  
  % z = f marker
  \ifnum\showFcircle=1
    \coordinate (Fz) at ({\xshift},\myfocus);
    \draw[fill=white] (Fz) circle (2pt);
  \fi
  \ifnum\showFline=1
    \coordinate (Fz) at ({\xshift},\myfocus);
    \draw[thinline,opacity=0.5] (Fz) -- ++(0.3,0.2) 
      node[above right, fill=white, inner sep=0.5pt, opacity=1, font=\tiny] {$f$};
  \fi
  \ifnum\showFline=2
    \coordinate (Fz) at ({\xshift},\myfocus);
    \draw[thinline,opacity=0.5] (Fz) -- ++(0.3,0.2);
  \fi
  
  % z = f + z_R marker
  \ifnum\showFpluscircle=1
    \coordinate (Fp) at (\xfocusplus,\zfocusplus);
    \draw[fill] (Fp) circle (2pt);
  \fi
  \ifnum\showFplusline=1
    \coordinate (Fp) at (\xfocusplus,\zfocusplus);
    \draw[thinline,opacity=0.5] (Fp) -- ++(-0.4,-0.5) 
      node[below, fill=white, inner sep=0.5pt, opacity=1, font=\tiny] {$f+z_R$};
  \fi
  \ifnum\showFplusline=2
    \coordinate (Fp) at (\xfocusplus,\zfocusplus);
    \draw[thinline,opacity=0.5] (Fp) -- ++(-0.4,-0.5);
  \fi
  
  % z = f - z_R marker (standard)
  \ifnum\showFminuscircle=1
    \coordinate (Fm) at (\xfocusminus,\zfocusminus);
    \draw[fill] (Fm) circle (2pt);
  \fi
  \ifnum\showFminusline=1
    \coordinate (Fm) at (\xfocusminus,\zfocusminus);
    \draw[thinline,opacity=0.5] (Fm) -- ++(0.2,0.3) 
      node[above right, fill=white, inner sep=0.5pt, opacity=1, font=\tiny] {$f-z_R$};
  \fi
  \ifnum\showFminusline=2
    \coordinate (Fm) at (\xfocusminus,\zfocusminus);
    \draw[thinline,opacity=0.5] (Fm) -- ++(0.2,0.3);
  \fi
  
  % CUSTOM marker: placed at f+z_R height, but with x-coord from f-z_R
  \ifnum\showCustomcircle=1
    \coordinate (Fcustom) at (\xfocusminus,\zfocusplus);
    \draw[fill] (Fcustom) circle (2pt);
  \fi
  \ifnum\showCustomline=1
    \coordinate (Fcustom) at (\xfocusminus,\zfocusplus);
    \draw[thinline,opacity=0.5] (Fcustom) -- ++(0.2,0.3) 
      node[above right, fill=white, inner sep=0.5pt, opacity=1, font=\tiny] {$f\pm z_R$};
  \fi
  \ifnum\showCustomline=2
    \coordinate (Fcustom) at (\xfocusminus,\zfocusplus);
    \draw[thinline,opacity=0.5] (Fcustom) -- ++(0.2,0.3);
  \fi
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\ifnum\layoutvertical=1
  \def\figshiftx{0}
  \def\figshifty{-10}  % Stack vertically with spacing
\else
  \def\figshiftx{8}
  \def\figshifty{0}
\fi
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}[
  x=0.9cm,y=0.9cm,
  line cap=round,line join=round
]
  \def\L{8}
  \def\wzero{0.35}
  \def\tau{1.6}
  \def\alphacap{0.95}
  \def\zb{0.6}
  \def\zt{1.2}
  \def\zR{3.5}
  \def\cloudradius{0.07}

  % Panel (a)
  \begin{scope}
    \DrawPanelComplete{0}{1}{1}{1}{1}{1}{1}{0}{0}{0}{1}{1}
    \node[font=\rmfamily\scriptsize, below=24pt] at (1.25,0) {(a) HEHN ($f=0$)};
  \end{scope}

  % Panel (b)
  \begin{scope}[shift={(\figshiftx,\figshifty)}]
    \DrawPanelComplete{\zR}{0}{0}{0}{1}{0}{1}{0}{1}{0}{0}{0}
    \node[font=\rmfamily\scriptsize, below=24pt] at (1.25,0) {(b) LELN ($f=z_R$)};
  \end{scope}
\end{tikzpicture}
